Semi-active damping optimization of vibrational systems using the reduced basis method

In this article, we consider vibrational systems with semi-active damping that are described by a second-order model. In order to minimize the influence of external inputs to the system response, we are optimizing some damping values. As minimization criterion, we evaluate the energy response, that is the $\cH_2$-norm of the corresponding transfer function of the system. Computing the energy response includes solving Lyapunov equations for different damping parameters. Hence, the minimization process leads to high computational costs if the system is of large dimension. We present two techniques that reduce the optimization problem by applying the reduced basis method to the corresponding parametric Lyapunov equations. In the first method, we determine a reduced solution space on which the Lyapunov equations and hence the resulting energy response values are computed approximately in a reasonable time. The second method includes the reduced basis method in the minimization process. To evaluate the quality of the approximations, we introduce error estimators that evaluate the error in the controllability Gramians and the energy response. Finally, we illustrate the advantages of our methods by applying them to two different examples.

==> Acceleration_example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge

\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28,32,36,40,44},
ymin=0,
ymax=500,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Acceleration rates},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=4.8cm}
]
\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	240.909108086108\\
2	325.650731113911\\
3	327.661066362465\\
4	295.969821573528\\
5	305.564183351121\\
6	309.687887459196\\
7	391.318657379143\\
8	360.032551521148\\
9	423.446799504427\\
10	409.774549420301\\
11	465.286505248661\\
12	473.185522641623\\
13	266.979068116091\\
14	255.440221798512\\
15	343.504008665095\\
16	314.30562960231\\
17	337.051932877097\\
18	332.170911175488\\
19	340.056759560642\\
20	362.539694054164\\
21	367.430027074702\\
22	368.618869413646\\
23	294.904041937161\\
24	399.130074441706\\
25	273.041875241859\\
26	274.061525787127\\
27	285.222071699998\\
28	330.674075700646\\
29	321.072152143809\\
30	313.057278744661\\
31	329.563513439663\\
32	389.888906395717\\
33	316.315259218701\\
34	451.050615148744\\
35	314.652812471661\\
36	304.856453331912\\
37	273.222015850225\\
38	254.935276611861\\
39	373.386479354171\\
40	259.534539732825\\
41	353.726947603028\\
42	373.937776894021\\
43	421.276236977842\\
44	360.731196872534\\
};
\addlegendentry{RBM}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	175.503248840924\\
2	201.539291391664\\
3	197.513602615469\\
4	190.58856681484\\
5	200.042526171592\\
6	194.983539779988\\
7	245.411121720024\\
8	217.251270662793\\
9	255.905900532808\\
10	240.79954748297\\
11	266.237063431131\\
12	279.046361998329\\
13	167.72234592823\\
14	172.469065830092\\
15	193.506444368773\\
16	192.666999848025\\
17	211.734440378211\\
18	203.480091956605\\
19	206.14914173581\\
20	219.172040229368\\
21	225.66664130203\\
22	215.357539229028\\
23	191.606989520865\\
24	242.436099058231\\
25	172.863926218824\\
26	177.773445203042\\
27	179.661999868256\\
28	216.248597646515\\
29	202.929598814485\\
30	192.227454374358\\
31	201.189229024314\\
32	236.914498600259\\
33	196.402125878265\\
34	247.26273813217\\
35	195.579663330877\\
36	188.226255908431\\
37	166.952874481076\\
38	156.358388532908\\
39	211.435986647993\\
40	164.514695540912\\
41	220.476165233916\\
42	227.095594978097\\
43	217.711086416188\\
44	215.454260858486\\
};
\addlegendentry{Adaptive RBM}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	64.4561897264377\\
2	154.917853717833\\
3	136.138680097926\\
4	135.376178949809\\
5	72.9701507710552\\
6	100.111082980348\\
7	136.244982693742\\
8	93.3695909699896\\
9	125.058131020258\\
10	212.418415404253\\
11	168.300262574071\\
12	19.6209559744924\\
13	70.5619172131191\\
14	113.215216234155\\
15	20.7023105903495\\
16	51.0658560384228\\
17	174.974764355487\\
18	124.708626494749\\
19	160.128715071969\\
20	187.623525659378\\
21	118.567702634769\\
22	187.257665472557\\
23	27.3455665771295\\
24	62.7749214541986\\
25	26.4350063411814\\
26	50.140135317725\\
27	80.431223826172\\
28	133.216667228328\\
29	143.05948583407\\
30	123.051134775172\\
31	70.3542313057876\\
32	125.266304051127\\
33	130.712993293408\\
34	173.980114057221\\
35	71.6986751716813\\
36	159.621652198273\\
37	34.9784440575198\\
38	92.0249016937064\\
39	93.3256481094097\\
40	89.0606104609583\\
41	158.173178307632\\
42	139.274769955606\\
43	139.286241743159\\
44	134.860812729911\\
};
\addlegendentry{sym2IRKA}

\end{axis}

\end{tikzpicture}%

==> Acceleration_example_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge

\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=28,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Acceleration rates},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=4.8cm}
]
\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	190.700956113519\\
2	150.547062544175\\
3	78.5670202778419\\
4	57.2954765239286\\
5	54.6883178317544\\
6	236.12148155542\\
7	221.839797238987\\
8	217.333301116216\\
9	70.9568756353584\\
10	207.582075661902\\
11	65.7305911101443\\
12	64.5806382155736\\
13	55.3549726860927\\
14	239.158349803468\\
15	180.329470835759\\
16	54.2882205211223\\
17	50.6760857954376\\
18	70.5811200840265\\
19	64.0052979158831\\
20	210.505444826324\\
21	61.1839432054564\\
22	54.4464417335369\\
23	54.4136715535684\\
24	175.078785992706\\
25	71.5983436721303\\
26	66.1438659708694\\
27	166.0474569274\\
28	234.114646192989\\
};
\addlegendentry{RBM}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	96.1497194926162\\
2	75.3153362400133\\
3	44.1809531280597\\
4	43.9895842373846\\
5	35.3814432253472\\
6	116.131423154837\\
7	111.647766925277\\
8	106.506751196891\\
9	65.5670484743507\\
10	97.3914082383284\\
11	41.3533692629179\\
12	39.5502479647658\\
13	35.4923128694893\\
14	114.864818084896\\
15	85.6849905519365\\
16	32.5459769061484\\
17	36.6359166890124\\
18	24.7850633798316\\
19	33.3344914657892\\
20	103.142444946424\\
21	40.0397440478671\\
22	31.5956661141653\\
23	34.3062118400744\\
24	84.4378047096945\\
25	35.8499565727285\\
26	32.93083266352\\
27	83.6598956658183\\
28	116.543559230661\\
};
\addlegendentry{Adaptive RBM}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	12.054851218245\\
2	20.5196327758719\\
3	6.78302609625437\\
4	2.10352376300696\\
5	3.23404642541715\\
6	11.1409333062757\\
7	22.7022402104413\\
8	4.43467455079435\\
9	4.0338181984148\\
10	17.1394255076944\\
11	2.68841904147703\\
12	1.26706889846741\\
13	4.01424756837048\\
14	6.5697608012735\\
15	21.8037794316068\\
16	8.83475708229209\\
17	14.2920833912314\\
18	0.92509471755683\\
19	5.376244471736\\
20	25.0348040212691\\
21	7.85836606163104\\
22	20.5535939683276\\
23	19.7626577926142\\
24	6.74027324118323\\
25	1.59363529168878\\
26	2.1911415093853\\
27	5.3682374777267\\
28	6.03296192396238\\
};
\addlegendentry{sym2IRKA}

\end{axis}

\end{tikzpicture}%

==> ErrorEstEx2conv5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.0, 0.55, 0.0}%
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}%
%
\begin{tikzpicture}[scale=0.5]
\huge
\begin{axis}[%
width=4.521in,
height=3.443in,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={test parameter},
xtick={0, 5,10,15,20},
ymode=linear,
ymin=0,
ymax=0.5e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={errors/error estimators},
ytick={0, 0.1e-01,0.2e-01,0.3e-01,0.4e-01, 0.5e-01},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=3cm},
ymajorgrids,
yminorgrids,
xmajorgrids,
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.000325361369224412\\
2	0.00355675718896567\\
3	0.00362667933559696\\
4	0.00316710240211202\\
5	0.00530589229141618\\
6	0.002721167279544\\
7	0.0038215087814118\\
8	0.00263997002884893\\
9	0.00563901219670457\\
10	0.00191586288829243\\
11	0.00665851532652345\\
12	0.0070240153302081\\
13	0.00521113195413332\\
14	0.00733740685876872\\
15	0.00319179603978845\\
16	0.00449645862150266\\
17	0.00395014223213252\\
18	0.00270628882250613\\
19	0.00764662584274312\\
20	0.00801259200818688\\
};
\addlegendentry{$\mathrm{tr}(\mathcal{CEC}^{\mathrm{T}})$}

\addplot [color=blue,  line width=3.0pt]
  table[row sep=crcr]{%
1	0.00215526624866213\\
2	0.00609555032909734\\
3	0.00583149299113374\\
4	0.00585627692075802\\
5	0.00801115209479173\\
6	0.00542664557801817\\
7	0.00649725149151078\\
8	0.00488354584932937\\
9	0.00783655168242209\\
10	0.0043981864671904\\
11	0.00875299444191907\\
12	0.00888978854200777\\
13	0.00735132435149531\\
14	0.00922821723505706\\
15	0.00520211017257472\\
16	0.00653722185330659\\
17	0.00590808071076411\\
18	0.00490726549997182\\
19	0.00922314846974634\\
20	0.00937924005482978\\
};
\addlegendentry{$\mathrm{tr}(\mathcal{C\widetilde{E}C}^{\mathrm{T}})$}


\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0128647389653742\\
2	0.0257615167744572\\
3	0.0207630550904218\\
4	0.0322912144834527\\
5	0.0360844482505541\\
6	0.0336651746245692\\
7	0.0363239221706778\\
8	0.0295584988617401\\
9	0.0375045871467926\\
10	0.0380068163984409\\
11	0.0500371891414226\\
12	0.0448099305606523\\
13	0.049374180318345\\
14	0.0498581506445197\\
15	0.0320655933134802\\
16	0.0386126402506849\\
17	0.0416490833680582\\
18	0.0445670011191694\\
19	0.0539837091553654\\
20	0.0491621175315573\\
};
\addlegendentry{$\|\widetilde{\mathcal{E}}\|_{\mathrm{F}}$}

\addplot [color=red, dashdotted, line width=3.0pt]
table[row sep=crcr]{%
	1	0.0125802265952257\\
	2	0.0251470334857765\\
	3	0.0202758046839501\\
	4	0.0315887130401837\\
	5	0.0352469717290231\\
	6	0.032898523859723\\
	7	0.0355421897375379\\
	8	0.0289388079403134\\
	9	0.0366604814007828\\
	10	0.0372862028118525\\
	11	0.0489125985751995\\
	12	0.0437986261931242\\
	13	0.0483943049347298\\
	14	0.0487595157258453\\
	15	0.0314009505802168\\
	16	0.037831020356336\\
	17	0.0408009434143099\\
	18	0.0437407907708182\\
	19	0.0528113101866552\\
	20	0.0480917142841067\\
};
\addlegendentry{$\|\mathcal{E}\|_{\mathrm{F}}$}
\end{axis}
\end{tikzpicture}%

==> ErrorEst_ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.0, 0.55, 0.0}%
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}%
%
\begin{tikzpicture}[scale=0.5]
\huge
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={test parameter},
ymin=0,
ymax=0.00035,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={errors/error estimators},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=8cm},
ymajorgrids,
yminorgrids,
xmajorgrids,
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.000129979149544616\\
2	0.000196447945154736\\
3	0.000221007517890273\\
4	0.000222414833480043\\
5	0.000213540417391122\\
6	0.000201166842684884\\
7	0.000186102692577881\\
8	0.000257857826667656\\
9	0.000283923465664816\\
10	0.000285431846644738\\
11	0.000275903948381518\\
12	0.000262471553478238\\
13	0.000222498874327057\\
14	0.000296740038076542\\
15	0.000321242526370298\\
16	0.000320435995185731\\
17	0.000308803433547239\\
18	0.000293659324594416\\
19	0.000241126671427496\\
20	0.000317110758832874\\
21	0.000339709952382304\\
22	0.000336417485210556\\
23	0.000322666261915051\\
24	0.000305912966941398\\
25	0.000248275596899045\\
26	0.000325859682150337\\
27	0.000347062083596779\\
28	0.000341800915178897\\
29	0.000326349924287322\\
30	0.00024888285155549\\
31	0.000327936865284042\\
32	0.000348296378057114\\
33	0.000341636769914862\\
34	0.000324935321620265\\
35	0.000305942321620584\\
};
\addlegendentry{$\mathrm{tr}(\mathcal{CE}(g)\mathcal{C}^{\mathrm{T}})/\mathrm{tr}(\mathcal{C}\widetilde{P}(g)\mathcal{C}^{\mathrm{T}})$}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
1	7.07434692456564e-05\\
2	0.000104560196301536\\
3	0.000114096736675388\\
4	0.000111935076549906\\
5	0.000105187827330487\\
6	9.72832528730167e-05\\
7	0.000101233410199501\\
8	0.000136483052755977\\
9	0.000146212453116764\\
10	0.000143883515515387\\
11	0.000136669354196733\\
12	0.000128099409827194\\
13	0.00012259833260378\\
14	0.000158726606210735\\
15	0.000167508258626532\\
16	0.000163932520890155\\
17	0.000155564589878687\\
18	0.00014601548594629\\
19	0.000134257956383023\\
20	0.00017113783857969\\
21	0.000178871939908076\\
22	0.000173978404637978\\
23	0.000164471841496892\\
24	0.000154033322468292\\
25	0.000139338945617286\\
26	0.000177054311276035\\
27	0.000184048870227697\\
28	0.000178115532862901\\
29	0.000167699800713842\\
30	0.000140536386088681\\
31	0.00017911459199608\\
32	0.000185688765898028\\
33	0.000179020382491986\\
34	0.000167936716108263\\
35	0.000156280238306055\\
};
\addlegendentry{$\mathrm{tr}(\mathcal{C\widetilde{E}}(g)\mathcal{C}^{\mathrm{T}})/\mathrm{tr}(\mathcal{C}\widetilde{P}(g)\mathcal{C}^{\mathrm{T}})$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	4.89744483731591e-05\\
2	7.47190554933174e-05\\
3	9.36483853923213e-05\\
4	0.000103965845704256\\
5	0.00010792155394643\\
6	0.000108051057863666\\
7	6.93863255275443e-05\\
8	9.6778453603665e-05\\
9	0.000117161868457667\\
10	0.000128421367713344\\
11	0.000132968461686857\\
12	0.000133456249096494\\
13	8.56190168153358e-05\\
14	0.000114963633579455\\
15	0.000136588292469912\\
16	0.000148367037906332\\
17	0.000153037203824167\\
18	0.000153473816049571\\
19	9.60187797452704e-05\\
20	0.000127152435044403\\
21	0.000149657666444775\\
22	0.000161610451172732\\
23	0.000166111202313845\\
24	0.000166266951746393\\
25	0.000101617714394436\\
26	0.000134355518980116\\
27	0.000157516730371608\\
28	0.000169475645747829\\
29	0.000173681281217875\\
30	0.000103951302840006\\
31	0.00013809046100624\\
32	0.000161774896676832\\
33	0.000173685326892759\\
34	0.000177577765377314\\
35	0.000176972875997125\\
};
\addlegendentry{$\|\widetilde{\mathcal{E}}_{11}(g)\|_{\mathrm{F}}/\|\widetilde{P}_{11}(g)\|_{\mathrm{F}}$}

\addplot [color=red, dashdotted, line width=3.0pt]
table[row sep=crcr]{%
1	4.6223604473297e-05\\
2	7.09677593704801e-05\\
3	8.96087577607888e-05\\
4	0.00010001104173973\\
5	0.000104216325179663\\
6	0.000104641869437528\\
7	6.61979272554977e-05\\
8	9.30096558497201e-05\\
9	0.000113326810938973\\
10	0.000124762273417749\\
11	0.000129581210384118\\
12	0.000130355518131022\\
13	8.19947997243143e-05\\
14	0.000110911079001516\\
15	0.000132571699507988\\
16	0.000144587110727574\\
17	0.000149563818503725\\
18	0.000150306290392719\\
19	9.20721764003681e-05\\
20	0.000122818410511462\\
21	0.000145407783279944\\
22	0.00015763675470542\\
23	0.000162473954916246\\
24	0.000162957390340622\\
25	9.74840381753909e-05\\
26	0.000129824813611788\\
27	0.000153089659003888\\
28	0.000165349420370901\\
29	0.000169913899662142\\
30	9.97366946554048e-05\\
31	0.00013344616950576\\
32	0.000157237334411488\\
33	0.000169462846665424\\
34	0.000173729784856932\\
35	0.000173484202379791\\
};
\addlegendentry{$\|\mathcal{E}_{11}(g)\|_{\mathrm{F}}/\|\widetilde{P}_{11}(g)\|_{\mathrm{F}}$}
\end{axis}

\end{tikzpicture}%

==> ErrorEst_ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.0, 0.55, 0.0}%
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}%
%
\begin{tikzpicture}[scale=0.5]
\huge
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={test parameter},
xtick={0, 5,10,15,20},
ymode=linear,
ymin=0,
ymax=0.5e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={errors/error estimators},
ytick={0, 0.1e-01,0.2e-01,0.3e-01,0.4e-01, 0.5e-01},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=8cm},
ymajorgrids,
yminorgrids,
xmajorgrids,
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.000325361369224412\\
2	0.00355675718896567\\
3	0.00362667933559696\\
4	0.00316710240211202\\
5	0.00530589229141618\\
6	0.002721167279544\\
7	0.0038215087814118\\
8	0.00263997002884893\\
9	0.00563901219670457\\
10	0.00191586288829243\\
11	0.00665851532652345\\
12	0.0070240153302081\\
13	0.00521113195413332\\
14	0.00733740685876872\\
15	0.00319179603978845\\
16	0.00449645862150266\\
17	0.00395014223213252\\
18	0.00270628882250613\\
19	0.00764662584274312\\
20	0.00801259200818688\\
};
\addlegendentry{$\mathrm{tr}(\mathcal{CE}(g)\mathcal{C}^{\mathrm{T}})/\mathrm{tr}(\mathcal{C}\widetilde{P}(g)\mathcal{C}^{\mathrm{T}})$}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
1	0.00215526624866213\\
2	0.00609555032909734\\
3	0.00583149299113374\\
4	0.00585627692075802\\
5	0.00801115209479173\\
6	0.00542664557801817\\
7	0.00649725149151078\\
8	0.00488354584932937\\
9	0.00783655168242209\\
10	0.0043981864671904\\
11	0.00875299444191907\\
12	0.00888978854200777\\
13	0.00735132435149531\\
14	0.00922821723505706\\
15	0.00520211017257472\\
16	0.00653722185330659\\
17	0.00590808071076411\\
18	0.00490726549997182\\
19	0.00922314846974634\\
20	0.00937924005482978\\
};
\addlegendentry{$\mathrm{tr}(\mathcal{C\widetilde{E}}(g)\mathcal{C}^{\mathrm{T}})/\mathrm{tr}(\mathcal{C}\widetilde{P}(g)\mathcal{C}^{\mathrm{T}})$}

\addplot [color=mycolor2, line width=3.0pt]
table[row sep=crcr]{%
	1	0.0127307073814356\\
	2	0.0255066121949011\\
	3	0.0205597963440585\\
	4	0.0319562553400312\\
	5	0.0357270314915193\\
	6	0.0333244396315991\\
	7	0.0359520493388318\\
	8	0.0292718362342471\\
	9	0.0371520233391344\\
	10	0.0376288549053617\\
	11	0.0495639770053865\\
	12	0.0443892404157463\\
	13	0.0488980151311791\\
	14	0.0493959629427177\\
	15	0.0317625410381581\\
	16	0.0382407050615745\\
	17	0.0412541180714153\\
	18	0.0441410408042541\\
	19	0.0534948068958103\\
	20	0.0487203798230225\\
};
\addlegendentry{$\|\widetilde{\mathcal{E}}_{11}(g)\|_{\mathrm{F}}/\|\widetilde{P}_{11}(g)\|_{\mathrm{F}}$}

\addplot [color=red, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0124204601711904\\
2	0.02484630887451\\
3	0.0200364364383357\\
4	0.0311945535949302\\
5	0.0348269498088753\\
6	0.0324967491423689\\
7	0.0351053417284242\\
8	0.0286010674560917\\
9	0.0362476589469863\\
10	0.0368423512882056\\
11	0.0483600822762529\\
12	0.0433079340022074\\
13	0.0478388342789562\\
14	0.0482204088963016\\
15	0.0310452006417011\\
16	0.0373971273217252\\
17	0.0403400140860647\\
18	0.0432427908852498\\
19	0.052242854764713\\
20	0.0475785472936573\\
};
\addlegendentry{$\|\mathcal{E}_{11}(g)\|_{\mathrm{F}}/\|\widetilde{P}_{11}(g)\|_{\mathrm{F}}$}
\end{axis}

\end{tikzpicture}%

==> Error_example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28,32,36,40,44},
ymode=log,
ymin=0.00001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Error},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=4.8cm}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.000626593735072787\\
2	0.000694325640349901\\
3	0.000417091910801606\\
4	0.000393048753844531\\
5	0.000345615178982798\\
6	0.000126755989779278\\
7	0.000616984558241266\\
8	0.000347891051556885\\
9	0.000664264667149432\\
10	0.00069676811590851\\
11	8.35253657013123e-05\\
12	0.00294337238795238\\
13	0.000453546870230545\\
14	0.000378852017708773\\
15	0.000490270530286499\\
16	0.000406920654682031\\
17	0.000734755697417131\\
18	0.000413870603886496\\
19	0.00101379153035266\\
20	0.00129890948801632\\
21	0.000177307396859872\\
22	0.000210818834412987\\
23	0.000954377170274269\\
24	0.00101355767152458\\
25	0.000753273407085916\\
26	0.00106710382155261\\
27	0.000610205432098413\\
28	0.000635589096666949\\
29	8.78020428990235e-05\\
30	0.000698463520549012\\
31	0.000824727125516442\\
32	0.000682895624905053\\
33	0.000172435278440918\\
34	0.00579867251862152\\
35	0.00191021218593527\\
36	0.00394081640648658\\
37	0.000970980472135939\\
38	0.000975179080286559\\
39	0.00290143670990187\\
40	0.000273462730469428\\
41	0.000912927069667753\\
42	0.000678635698622112\\
43	0.00112771539738795\\
44	0.000116407849319294\\
};
\addlegendentry{Adaptive RBM}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.000626593735072787\\
2	0.000694325640349901\\
3	0.000417091910801606\\
4	0.000393048753844531\\
5	0.000345615178982798\\
6	0.000126755989779278\\
7	0.000616984558241266\\
8	0.000347891051556885\\
9	0.000664264667149432\\
10	0.00069676811590851\\
11	8.35253657013123e-05\\
12	0.00294337238795238\\
13	0.000453546870230545\\
14	0.000378852017708773\\
15	0.000490270530286499\\
16	0.000406920654682031\\
17	0.000734755697417131\\
18	0.000413870603886496\\
19	0.00101379153035266\\
20	0.00129890948801632\\
21	0.000177307396859872\\
22	0.000210818834412987\\
23	0.000954377170274269\\
24	0.00101355767152458\\
25	0.000753273407085916\\
26	0.00106710382155261\\
27	0.000610205432098413\\
28	0.000635589096666949\\
29	8.78020428990235e-05\\
30	0.000698463520549012\\
31	0.000824727125516442\\
32	0.000682895624905053\\
33	0.000172435278440918\\
34	0.00579867251862152\\
35	0.00191021218593527\\
36	0.00394081640648658\\
37	0.000970980472135939\\
38	0.000975179080286559\\
39	0.00290143670990187\\
40	0.000273462730469428\\
41	0.000912927069667753\\
42	0.000678635698622112\\
43	0.00112771539738795\\
44	0.000116407849319294\\
};
\addlegendentry{RBM}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.00051344003425912\\
2	6.24966846341575e-05\\
3	0.000387389410002308\\
4	0.000253733404817875\\
5	0.000521199206469401\\
6	0.000112306526781427\\
7	0.000885210231417762\\
8	0.000113957522137396\\
9	0.000163291968651406\\
10	6.90734589138372e-06\\
11	0.00012027632572108\\
12	0.000828775104540662\\
13	0.000517841406367612\\
14	0.000132648117995703\\
15	0.000453517726023542\\
16	0.000601792311426158\\
17	0.000585138277213544\\
18	0.000561842499251187\\
19	0.000615904694115323\\
20	5.83976869889715e-05\\
21	0.000426811994526225\\
22	0.000275033617280864\\
23	0.000152848182321302\\
24	0.000463668494033791\\
25	0.000249962397101177\\
26	0.000303403863163307\\
27	0.000612581894994207\\
28	0.000679547994014148\\
29	0.000228657217789434\\
30	0.000649540627240008\\
31	0.000145454748727495\\
32	0.000635348344211983\\
33	0.000212373316967076\\
34	0.00295914908703432\\
35	0.000145396373811522\\
36	0.000498502961387953\\
37	0.000508306494796029\\
38	0.000970552790465568\\
39	0.000237110897159722\\
40	0.000611814127549196\\
41	0.000148696014179486\\
42	0.000139084223266099\\
43	0.000200741922059587\\
44	0.000183322290027637\\
};
\addlegendentry{sym2IRKA}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Error_example_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=28,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Error},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=4.8cm}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0040225332734859\\
2	0.00611031641500916\\
3	0.00263727852776901\\
4	0.0118316315273683\\
5	0.00519467247018509\\
6	0.00667167047885757\\
7	0.00591482969934829\\
8	0.0131918798010663\\
9	0.00586492977600293\\
10	0.00973515966789245\\
11	0.0114660882442601\\
12	0.00698226123735284\\
13	0.00621239587171511\\
14	0.00887206797281229\\
15	0.00663559252147376\\
16	0.00190764978079723\\
17	0.00231796914039479\\
18	0.00459587744303437\\
19	0.00314484688806571\\
20	0.00312871013600977\\
21	0.00353942881032631\\
22	0.00508842302181157\\
23	0.00419380292853511\\
24	0.00571206616523281\\
25	0.00850763486539479\\
26	0.00368122116487034\\
27	0.00995929072812766\\
28	0.00721795851045785\\
};
\addlegendentry{Adaptive RBM}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0040225332734859\\
2	0.00611031641500916\\
3	0.0029118136046656\\
4	0.00977504720390863\\
5	0.00407286520483841\\
6	0.00667167047885757\\
7	0.00591482969934829\\
8	0.0131918798010663\\
9	0.00606530853215923\\
10	0.00973515966789245\\
11	0.00935030051036397\\
12	0.00552766924833249\\
13	0.00449984721613377\\
14	0.00887206797281229\\
15	0.00663559252147376\\
16	0.00152619790217891\\
17	0.00233677691259487\\
18	0.00961341272845086\\
19	0.00548382393685794\\
20	0.00312871013600977\\
21	0.00128828186960954\\
22	0.0057515193629914\\
23	0.00236728293073784\\
24	0.00571206616523281\\
25	0.0091544859671864\\
26	0.0039030365548755\\
27	0.00995929072812766\\
28	0.00721795851045785\\
};
\addlegendentry{RBM}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.00209916040202903\\
2	0.000741889661440154\\
3	0.00247756098431474\\
4	0.0142526873790428\\
5	0.00537689023903715\\
6	0.0038013315424855\\
7	0.00198277277997369\\
8	0.00872742060601473\\
9	0.00658043597600811\\
10	0.00905172251662816\\
11	0.022480399073334\\
12	0.00578528823603053\\
13	0.00640356516587544\\
14	0.00602173421796108\\
15	0.00129542251592613\\
16	0.000927122973361299\\
17	0.00197877363751826\\
18	0.014409399353678\\
19	0.00676896882645772\\
20	0.00215102333770369\\
21	0.0017634223769724\\
22	0.00849783536964515\\
23	0.00756725552953131\\
24	0.0041335541377362\\
25	0.0117384005491257\\
26	0.0055403478691654\\
27	0.00436182839442496\\
28	0.00355474372316054\\
};
\addlegendentry{sym2IRKA}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> F_ex_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=11.649in,
height=3.396in,
at={(1.954in,0.728in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
ymin=0,
ymax=100,
ytick={0, 25, 50, 75, 100},
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Function value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	15.558958483828\\
2	18.4717797073943\\
3	28.0528328703307\\
4	35.831935855246\\
5	23.9811462577038\\
6	25.6909956647806\\
7	25.0446898974691\\
8	25.5307786649252\\
9	30.4472705237096\\
10	41.1793855959963\\
11	80.4622660677399\\
12	9.94796646547693\\
13	12.13558141321\\
14	14.9460897728669\\
15	20.3230532032\\
16	17.3685764647821\\
17	17.4736598731927\\
18	19.0995785011406\\
19	19.8724735021028\\
20	20.652249608165\\
21	26.7318638739231\\
22	43.1245212406276\\
23	8.04986909874339\\
24	9.39909613491311\\
25	10.3430684870686\\
26	12.759488402361\\
27	13.0549357250329\\
28	12.9681720130095\\
29	14.9372465436945\\
30	14.5631905998428\\
31	15.1755110969062\\
32	16.3202139866018\\
33	25.4364528894142\\
34	5.14116840275724\\
35	6.26117461472253\\
36	7.07183923068278\\
37	7.4560743901548\\
38	9.01524257084575\\
39	8.21098597966968\\
40	8.97112302259954\\
41	8.54728439768897\\
42	9.78912638177115\\
43	9.3410165136011\\
44	12.8105300748902\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	15.558958483828\\
2	18.4717797073943\\
3	28.0528328703307\\
4	35.831935855246\\
5	23.9811462577038\\
6	25.6909956647806\\
7	25.0446898974691\\
8	25.5307786649252\\
9	30.4472705237096\\
10	41.1793855959963\\
11	80.4622660677399\\
12	9.94796646547693\\
13	12.13558141321\\
14	14.9460897728669\\
15	20.3230532032\\
16	17.3685764647821\\
17	17.4736598731927\\
18	19.0995785011406\\
19	19.8724735021028\\
20	20.652249608165\\
21	26.7318638739231\\
22	43.1245212406276\\
23	8.04986909874339\\
24	9.39909613491311\\
25	10.3430684870686\\
26	12.759488402361\\
27	13.0549357250329\\
28	12.9681720130095\\
29	14.9372465436945\\
30	14.5631905998428\\
31	15.1755110969062\\
32	16.3202139866018\\
33	25.4364528894142\\
34	5.14116840275724\\
35	6.26117461472253\\
36	7.07183923068278\\
37	7.4560743901548\\
38	9.01524257084575\\
39	8.21098597966968\\
40	8.97112302259954\\
41	8.54728439768897\\
42	9.78912638177115\\
43	9.3410165136011\\
44	12.8105300748902\\
};
\end{axis}
\end{tikzpicture}%

==> FuncVal_ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}[scale=0.4]
\huge

\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28,32,36,40,44},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Function value},
axis background/.style={fill=white},
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	15.5589587970499\\
2	18.4717799011823\\
3	28.0528329045287\\
4	35.8319360964957\\
5	23.9811463064594\\
6	25.6909959897258\\
7	25.0446900592919\\
8	25.5307787312104\\
9	30.4472705608641\\
10	41.1793856075722\\
11	80.4622662213073\\
12	9.94796647068045\\
13	12.1355816064576\\
14	14.9460899850742\\
15	20.323053426102\\
16	17.3685769710211\\
17	17.4736601036392\\
18	19.0995795027775\\
19	19.8724741818882\\
20	20.6522496972096\\
21	26.7318639673428\\
22	43.1245220640656\\
23	8.04986916197914\\
24	9.39909622772578\\
25	10.3430685756313\\
26	12.7594888199609\\
27	13.0549363293556\\
28	12.9681722847333\\
29	14.9372472076993\\
30	14.5631909976193\\
31	15.1755115463375\\
32	16.3202140296766\\
33	25.436453006106\\
34	5.14116840631789\\
35	6.26117463835468\\
36	7.07183925291042\\
37	7.45607440549751\\
38	9.01524276733949\\
39	8.21098598775817\\
40	8.97112315635505\\
41	8.54728441201632\\
42	9.78912639305556\\
43	9.34101652534681\\
44	12.8105301088211\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	15.5589587970499\\
2	18.4717799011823\\
3	28.0528329045287\\
4	35.8319360964957\\
5	23.9811463064594\\
6	25.6909959897258\\
7	25.0446900592919\\
8	25.5307787312104\\
9	30.4472705608641\\
10	41.1793856075722\\
11	80.4622662213073\\
12	9.94796647068045\\
13	12.1355816064576\\
14	14.9460899850742\\
15	20.323053426102\\
16	17.3685769710211\\
17	17.4736601036392\\
18	19.0995795027775\\
19	19.8724741818882\\
20	20.6522496972096\\
21	26.7318639673428\\
22	43.1245220640656\\
23	8.04986916197914\\
24	9.39909622772578\\
25	10.3430685756313\\
26	12.7594888199609\\
27	13.0549363293556\\
28	12.9681722847333\\
29	14.9372472076993\\
30	14.5631909976193\\
31	15.1755115463375\\
32	16.3202140296766\\
33	25.436453006106\\
34	5.14116840631789\\
35	6.26117463835468\\
36	7.07183925291042\\
37	7.45607440549751\\
38	9.01524276733949\\
39	8.21098598775817\\
40	8.97112315635505\\
41	8.54728441201632\\
42	9.78912639305556\\
43	9.34101652534681\\
44	12.8105301088211\\
};
\end{axis}
\end{tikzpicture}%

==> FuncVal_ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.4]
\huge

\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28,32,36,40,44},
ymin=750,
ymax=1050,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Function value},
axis background/.style={fill=white},
ymajorgrids
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	794.262382871874\\
2	782.891558348899\\
3	859.920981020981\\
4	763.515344941595\\
5	825.390961040074\\
6	894.605544319072\\
7	882.499252987989\\
8	897.828552577089\\
9	894.865743632487\\
10	935.774143799376\\
11	865.461735681554\\
12	903.325996462364\\
13	974.320454126973\\
14	1001.99741802361\\
15	837.023361509735\\
16	829.090694002077\\
17	899.050182294521\\
18	805.73748950947\\
19	859.999621960504\\
20	921.599991570255\\
21	932.310557516001\\
22	785.172111631647\\
23	786.401929360219\\
24	857.324055712903\\
25	761.695155605984\\
26	807.809210772613\\
27	887.282585450035\\
28	874.577912901851\\
};
\end{axis}
\end{tikzpicture}%

==> Times_example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28,32,36,40,44},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Optimization time},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=4.8cm}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
1	11816.770988\\
2	15424.798582\\
3	15737.115726\\
4	13247.909623\\
5	14441.759911\\
6	15044.923105\\
7	18512.973017\\
8	16735.864735\\
9	20664.556547\\
10	19683.092267\\
11	22333.201818\\
12	22972.753497\\
13	11802.512128\\
14	11247.322635\\
15	16029.112705\\
16	15058.396858\\
17	16223.708969\\
18	15526.750269\\
19	15998.542229\\
20	18208.639518\\
21	16859.625631\\
22	17330.727837\\
23	13473.625117\\
24	19830.422922\\
25	12390.017763\\
26	12696.153689\\
27	13863.598996\\
28	15551.325006\\
29	15027.995273\\
30	14562.631007\\
31	15546.543781\\
32	18489.610374\\
33	14246.399597\\
34	22328.022569\\
35	14329.908946\\
36	14137.204645\\
37	12851.974011\\
38	11506.073889\\
39	18005.051125\\
40	11858.464546\\
41	16538.797736\\
42	17727.906501\\
43	21386.699442\\
44	16876.428835\\
};
\addlegendentry{Original}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	49.050744\\
2	47.36608\\
3	48.028641\\
4	44.761015\\
5	47.262607\\
6	48.580922\\
7	47.309201\\
8	46.48431\\
9	48.800833\\
10	48.033955\\
11	47.998817\\
12	48.549147\\
13	44.207631\\
14	44.031134\\
15	46.663539\\
16	47.910045\\
17	48.134152\\
18	46.743257\\
19	47.046682\\
20	50.22523\\
21	45.885269\\
22	47.015303\\
23	45.688167\\
24	49.684111\\
25	45.37772\\
26	46.325925\\
27	48.606333\\
28	47.029163\\
29	46.805664\\
30	46.517465\\
31	47.173134\\
32	47.422766\\
33	45.03861\\
34	49.502255\\
35	45.54197\\
36	46.373316\\
37	47.038574\\
38	45.133314\\
39	48.220951\\
40	45.691277\\
41	46.755832\\
42	47.408707\\
43	50.766451\\
44	46.783946\\
};
\addlegendentry{RBM}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	67.330782\\
2	76.534945\\
3	79.676111\\
4	69.510516\\
5	72.193449\\
6	77.159965\\
7	75.436569\\
8	77.0346\\
9	80.750606\\
10	81.74057\\
11	83.884646\\
12	82.325938\\
13	70.369348\\
14	65.213565\\
15	82.835033\\
16	78.157634\\
17	76.62291\\
18	76.305992\\
19	77.60664\\
20	83.079208\\
21	74.710314\\
22	80.47421\\
23	70.319069\\
24	81.796494\\
25	71.674976\\
26	71.417605\\
27	77.164893\\
28	71.914108\\
29	74.055216\\
30	75.75729\\
31	77.273241\\
32	78.043389\\
33	72.536891\\
34	90.300798\\
35	73.268911\\
36	75.107506\\
37	76.979651\\
38	73.587826\\
39	85.156039\\
40	72.081491\\
41	75.013994\\
42	78.06363\\
43	98.234315\\
44	78.32952\\
};
\addlegendentry{Adaptive RBM}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	183.330275\\
2	99.567598\\
3	115.596212\\
4	97.859976\\
5	197.913253\\
6	150.282293\\
7	135.880035\\
8	179.243205\\
9	165.239608\\
10	92.661892\\
11	132.698556\\
12	1170.827432\\
13	167.264618\\
14	99.34462\\
15	774.266845\\
16	294.881904\\
17	92.720279\\
18	124.50422\\
19	99.910514\\
20	97.048808\\
21	142.194082\\
22	92.550165\\
23	492.716985\\
24	315.897216\\
25	468.697363\\
26	253.213391\\
27	172.365884\\
28	116.737082\\
29	105.047178\\
30	118.346174\\
31	220.975249\\
32	147.602426\\
33	108.989927\\
34	128.336636\\
35	199.862953\\
36	88.566961\\
37	367.425549\\
38	125.032178\\
39	192.927148\\
40	133.150497\\
41	104.561329\\
42	127.287279\\
43	153.544953\\
44	125.139605\\
};
\addlegendentry{sym2IRKA}

\end{axis}
\end{tikzpicture}%

==> Times_example_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=9.155in,
height=2.422in,
at={(1.536in,0.584in)},
scale only axis,
xmin=0,
xmax=28,
xlabel style={font=\color{white!15!black},yshift=-0.8cm},
xlabel={Configuration},
xtick={0, 4,8,12,16,20,24,28},
ymode=log,
ymin=100,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={Optimization time},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,xshift=4.8cm}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
1	61175.028364\\
2	51292.083801\\
3	73110.708303\\
4	58448.737637\\
5	53186.198345\\
6	71202.42686\\
7	68715.113676\\
8	81976.120628\\
9	82271.572102\\
10	75091.128436\\
11	66189.197914\\
12	71962.21188\\
13	63997.934492\\
14	80528.330508\\
15	61865.271622\\
16	55096.786346\\
17	54762.661047\\
18	75942.337884\\
19	59592.222232\\
20	68264.91785\\
21	61509.163274\\
22	51916.607528\\
23	53424.477474\\
24	55334.84365\\
25	67838.356153\\
26	57303.082269\\
27	54257.790897\\
28	75297.017262\\
};
\addlegendentry{Original}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	320.79036\\
2	340.704647\\
3	930.552133\\
4	1020.12831\\
5	972.533083\\
6	301.549975\\
7	309.751066\\
8	377.190795\\
9	1159.458775\\
10	361.741871\\
11	1006.977068\\
12	1114.300104\\
13	1156.137044\\
14	336.71553\\
15	343.068004\\
16	1014.893946\\
17	1080.641099\\
18	1075.958242\\
19	931.0514\\
20	324.290509\\
21	1005.315448\\
22	953.535362\\
23	981.820854\\
24	316.056816\\
25	947.484993\\
26	866.340082\\
27	326.760746\\
28	321.624548\\
};
\addlegendentry{RBM}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	636.247601\\
2	681.031067\\
3	1654.801518\\
4	1328.694932\\
5	1503.222975\\
6	613.119386\\
7	615.463395\\
8	769.680041\\
9	1254.770102\\
10	771.024157\\
11	1600.575699\\
12	1819.513545\\
13	1803.14917\\
14	701.070457\\
15	722.008268\\
16	1692.890845\\
17	1494.780696\\
18	3064.036461\\
19	1787.704555\\
20	661.850879\\
21	1536.202709\\
22	1643.155974\\
23	1557.282912\\
24	655.332571\\
25	1892.285588\\
26	1740.104262\\
27	648.551979\\
28	646.084758\\
};
\addlegendentry{Adaptive RBM}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
1	5074.722803\\
2	2499.658954\\
3	10778.479585\\
4	27786.107609\\
5	16445.712692\\
6	6391.064815\\
7	3026.798811\\
8	18485.261926\\
9	20395.458609\\
10	4381.192847\\
11	24620.119443\\
12	56794.237446\\
13	15942.697455\\
14	12257.421989\\
15	2837.364587\\
16	6236.366867\\
17	3831.677968\\
18	82091.418795\\
19	11084.358709\\
20	2726.800569\\
21	7827.220416\\
22	2525.913843\\
23	2703.304284\\
24	8209.584637\\
25	42568.306881\\
26	26152.159513\\
27	10107.189021\\
28	12480.936928\\
};
\addlegendentry{sym2IRKA}

\end{axis}
\end{tikzpicture}%
